BedreFlyt: Improving Patient Flows through Hospital Wards with Digital Twins

Digital twins are emerging as a valuable tool for short-term decision-making as well as for long-term strategic planning across numerous domains, including process industry, energy, space, transport, and healthcare. This paper reports on our ongoing work on designing a digital twin to enhance resource planning, e.g., for the in-patient ward needs in hospitals. By leveraging executable formal models for system exploration, ontologies for knowledge representation and an SMT solver for constraint satisfiability, our approach aims to explore hypothetical "what-if" scenarios to improve strategic planning processes, as well as to solve concrete, short-term decision-making tasks. Our proposed solution uses the executable formal model to turn a stream of arriving patients, that need to be hospitalized, into a stream of optimization problems, e.g., capturing daily inpatient ward needs, that can be solved by SMT techniques. The knowledge base, which formalizes domain knowledge, is used to model the needed configuration in the digital twin, allowing the twin to support both short-term decision-making and long-term strategic planning by generating scenarios spanning average-case as well as worst-case resource needs, depending on the expected treatment of patients, as well as ranging over variations in available resources, e.g., bed distribution in different rooms. We illustrate our digital twin architecture by considering the problem of bed bay allocation in a hospital ward.

==> architecture.tex <==
\begin{minipage}{\linewidth}
  \centering
  \scalebox{1}{\begin{tikzpicture}[
   node distance=1.2mm,
   lguide/.style = {thin,clrCO},
   lflow/.style = {very thick,clrRE,<-},
   rflow/.style = {very thick,clrRE,->},
   flow/.style = {very thick,clrRE,<->},
   twin/.style = {
     inner sep=1mm,
     text width=35mm,
     font=\scriptsize\sffamily\bfseries\color{black},
     anchor=north west,
     align=center,
     draw=clrRE,
     fill=clrA!30,
     thin,
     outer sep=0mm,
     minimum height=6mm,
     % blur shadow,
     inner xsep=2mm
   },
   physical/.style = {
     inner sep=1mm,
     text width=35mm,
     font=\scriptsize\sffamily\bfseries\color{black},
     anchor=north west,
     align=center,
     draw=clrRE,
     fill=clrA!60,
     thin,
     outer sep=0mm,
     minimum height=6mm,
     inner xsep=2mm
   },
   knowledge/.style = {
     inner sep=1mm,
     text width=35mm,
     font=\scriptsize\sffamily\bfseries\color{white},
     anchor=north west,
     align=center,
     draw=clrRE,
     fill=OliveGreen!85,
     thin,
     outer sep=0mm,
     minimum height=6mm,
     % blur shadow,
     inner xsep=2mm
   },
   component/.style = {
     inner sep=1mm,
     text width=35mm,
     font=\scriptsize\sffamily\bfseries\color{black},
     anchor=north west,
     align=center,
     draw=clrRE,
     fill=clrA!60,
     thin,
     outer sep=0mm,
     minimum height=6mm,
     inner xsep=2mm
   },
   ward/.style = {
     inner sep=1mm,
     text width=35mm,
     font=\scriptsize\sffamily\bfseries\color{white},
     anchor=north west,
     align=center,
     draw=clrRE,
     fill=blue!50,
     thin,
     outer sep=0mm,
     minimum height=6mm,
     % blur shadow,
     inner xsep=2mm
   },
]

  % fixes positioning of the drawing in the image (and image's size)
  %\draw[help lines, ultra thin, draw=clrA] (-0.3,-0.3) grid (17.5,10);
  %\path[help lines] (-0.3,-0.3) grid (17.5,10);

  % \hyphenpenalty=10000

  % \draw[lguide, fill=clrCell,draw=clrA] (0,0)
  %   -| (14.4,5.5)
  %   -| cycle;

% Digital Twin
 \node[twin,xshift=-0mm,yshift=-0mm, text width=82mm,minimum height=25mm] (dt) at (0,0) {};
% Physical twin
 \node[ward,left= 20mm of dt, xshift=-0mm,yshift=-0mm, text width=15mm,minimum height=25mm] (pt) {};

 \node[component,above= -10mm of dt,xshift=0mm,yshift=0mm, text
 width=20mm] (store) {Local Data Store};

 
 \node[component,left= 5mm of store,xshift=0mm,yshift=0mm, text width=20mm,
 minimum height=8mm] (driver) {Simulation Driver};

 \node[component,right= 5mm of store,xshift=0mm,yshift=0mm, text
 width=20mm] (abs) {ABS Simulation Model};

 \node[knowledge,below = 5mm of store, xshift=0mm,text width=20mm, minimum height=8mm] (kb) {Knowledge Base};

 \node[component,right= 5mm of kb,xshift=0mm,yshift=0mm, text width=20mm,
 minimum height=8mm] (solver) {Z3 Constraint Solver};

 \node[component,left= 5mm of kb,xshift=0mm,yshift=0mm, text
 width=20mm] (smol) {SMOL Application};

 \node[above= 0mm of pt,xshift=15pt] (text3)
 {\begin{minipage}{0.18\textwidth}\scriptsize\sffamily\bfseries
     Hospital Ward\end{minipage}};

 \node[above= 0mm of dt,xshift= -28mm] (text3)
 {\begin{minipage}{0.18\textwidth}\scriptsize\sffamily\bfseries
     BedreFlyt DT\end{minipage}};

 \draw[rflow,blue!60] ([yshift=8pt]pt.east) -- ([yshift=8pt]dt.west) node[midway,above] {\begin{minipage}{0.06\textwidth}\scriptsize\sffamily\bfseries Patient Stream\end{minipage}};; 
 \draw[lflow,blue!60] ([yshift=-8pt]pt.east) -- ([yshift=-8pt]dt.west) node[midway,below] {\begin{minipage}{0.084\textwidth}\scriptsize\sffamily\bfseries Bed\,\,Bay Allocation Stream\end{minipage}};; 
\draw[lflow] (smol.east) -- (kb.west); 
\draw[rflow] (kb.east) -- (solver.west); 
\draw[rflow] (abs.south) -- (solver.north); 
\draw[rflow] (driver.east) -- (store.west); 
\draw[rflow] (store.east) -- (abs.west); 
\draw[flow] (driver.south) -- (smol.north); 
\end{tikzpicture}}
\end{minipage}

